Optimal Gaussian Strategies for Vector-valued Witsenhausen Counterexample with Non-causal State Estimator

In this study, we investigate a vector-valued Witsenhausen model where the second decision maker (DM) acquires a vector of observations before selecting a vector of estimations. Here, the first DM acts causally whereas the second DM estimates non-causally. When the vector length grows, we characterize, via a single-letter expression, the optimal trade-off between the power cost at the first DM and the estimation cost at the second DM. In this paper, we show that the best linear scheme is achieved by using the time-sharing method between two affine strategies, which coincides with the convex envelope of the solution of Witsenhausen in 1968. Here also, Witsenhausen's two-point strategy and the scheme of Grover and Sahai in 2010 where both devices operate non-causally, outperform our best linear scheme. Therefore, gains obtained with block-coding schemes are only attainable if all DMs operate non-causally.

==> fig/MMSE_curves.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17} % Adjust the version as necessary
\definecolor{antiquefuchsia}{rgb}{0.57,0.36,0.51}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{0.82,0.1,0.26}
\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

\begin{tikzpicture}[scale = 0.90]
\begin{axis}[
    % title={Comparison of $S_l(P)$, $S_g(P)$, and $S_2(P)$},
    xlabel={$P$},
    ylabel={$\mathsf {MMSE}$},
    legend pos=north east,
    axis lines=middle, % This line changes the axes to the middle
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    % grid=major,
    % grid style={dashed}, % This line makes the grid dashed
    xmin=0, xmax=0.8, % Adjust these limits based on your data range
    ymin=0, ymax=0.09, % Adjust these limits based on your data range
    xtick={0.0172,0.5828}, % Only include P1 and P2 in the x ticks
    ytick=\empty, % Remove all y ticks
    xticklabels={$P_1$, $P_2$}, % Label for P1 and P2
]
% Plot S(P)
\addplot[airforceblue, very thick] table [col sep=comma, x index=0, y index=1] {Tikz/SlP_data.csv};
\addlegendentry{$S_{\ell}(P)$}

% Plot S_g(P)
\addplot[antiquebrass, very thick] table [col sep=comma, x index=0, y index=1] {Tikz/SgP_data.csv};
\addlegendentry{$S_{\mathsf {G}}(P)$}

% \pgfplotsinvokeforeach{0.0172,0.5828}{
%     \edef\temp{\noexpand\draw [dotted] (axis cs:#1,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:#1,\pgfkeysvalueof{/pgfplots/ymax});}
%     \temp
%     \edef\temp{\noexpand\node at (axis cs:#1,\pgfkeysvalueof{/pgfplots/ymin}-0.03) {$P_#1$};} % Adjust label positioning if needed
%     \temp
% }

% Add dashed lines from y-axis to S_l(P1) and parallel to S_l(P2)
\draw [dotted] (axis cs:0,0.0854) -- (axis cs:0.5828, 0.0854);
\draw [dotted] (axis cs:0,0.0146) -- (axis cs:0.5828, 0.0146);
\draw [dotted] (axis cs:0.0172, 0) -- (axis cs:0.0172, 0.0854);
\draw [dotted] (axis cs:0.5828, 0) -- (axis cs:0.5828, 0.0854);


% \node[below] at (axis cs:0.0172, 0) {$P_1$};
% \node[below] at (axis cs:0.5828, 0) {$P_2$};


% Plot S_2(P)
\addplot[alizarin, very thick] table [col sep=comma, x index=0, y index=1] {Tikz/S2P_data.csv};
\addlegendentry{$S_2(P)$}

\addplot[amethyst, very thick] table [col sep=comma, x index=0, y index=1] {Tikz/SdpcP_data.csv};
\addlegendentry{$S_{\mathsf {dpc}}(P)$}


\addplot[only marks, mark=*, mark options={scale=0.5}, color=black] coordinates {(0.0172, 0) (0.5828, 0)(0.0172, 0.0854)(0.5828, 0.0146)};
\end{axis}
\end{tikzpicture}




==> fig/Wits-Figure.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.91]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0,t}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1,t}$};
    \node at (8.3,0.8) {$U_{2}^n$};
    \node at (8.3,-0.2) {$X_{1}^n$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}
\label{fig:model}
% \end{figure}

% \end{document}

